Frequency Dependence of Aging, Rejuvenation and Memory in a disordered ferroelectric

We characterize in details the aging properties of the ferroelectric phase of K Ta_{1-x} Nb_x O_3 (KTN), where both rejuvenation and (partial) memory are observed. In particular, we carefully examine the frequency dependence of several quantities that characterize aging, rejuvenation and memory. We find a marked subaging behaviour, with an a.c. dielectric susceptiblity scaling as $\omega \sqrt{t_w}$, where $t_w$ is the waiting time. We suggest an interpretation in terms of pinned domain walls, much along the lines proposed for aging in a disordered ferromagnet, where both domain wall reconformations and overall (cumulative) domain growth are needed to rationalize the experimental findings.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

